Closed Gates Leak: Decomposing Adjacent-Layer Cancellation in Gated Language Models

Adjacent layers of transformer language models write partly against each other into the residual stream. Previous work interprets this cancellation as propose-and-reject: a layer proposes candidate features and the next layer removes those that are irrelevant or incorrect, a hypothesis that work states it did not test. We test it in ten gated language models by comparing the next layer's damping of the previous layer's write, how much less it outputs along the write because the write is in its input, with its damping of same-norm comparators put in the write's place. We show that, measured without each layer's mean write and the few residual dimensions that are large at every token, adjacent-layer cancellation comes almost entirely from damping that Gaussian draws with the covariance of the previous layer's writes also receive, and 40% to 70% of it from damping that any random direction receives, the least where the cancellation is small next to the damping. With these kept, both statements still hold in most models we tested. Parts of the write that raise the loss and parts that lower it are damped alike, and the write is not damped more where it fits the context poorly, in tests that detect planted rejectors. In gated MLPs the damping comes mainly from neurons whose gate is closed: SiLU and GELU are slightly negative there, so a neuron whose output weight points along its up-projection weight writes back a small negative multiple of its input. Setting these values to zero, in one MLP or by annealing in continued pretraining, removes the damping and most or all of the cancellation. Adjacent-layer cancellation therefore overstates how much the next layer rejects content, and readings of its opposition as a judgment about content should first account for this damping.

==> figures/arms.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.45cm, yticklabels at=edge left}, paper, scale only axis,
  width=\dimexpr0.25\linewidth-1.05cm\relax, height=2.9cm, ymin=-0.55, ymax=5.55, ytick={5,4,3,2,1,0},
  yticklabels={{$\lambda = 0$}, {$\lambda = 0.5$}, {$\lambda = 1$ (SwiGLU)}, {$\lambda = 2$}, {no gradient}, {straight-through}},
  y tick label style={font=\scriptsize, text=black}, major y tick style={draw=none}, ymajorgrids=false, xmajorgrids=true]
\nextgroupplot[title={(a) window damping}, xmin=-0.005, xmax=0.08, xtick={0,0.02,0.04,0.06}, xticklabel style={/pgf/number format/precision=2},
  legend style={at={(0.98,0.98)}, anchor=north east}]
\addplot[dot=black!75] table[x=D, y=y] {figures/data/figarms.csv}; \addlegendentry{$\bar D$}
\addplot[diamond=series1] table[x=lobe, y=y] {figures/data/figarms.csv}; \addlegendentry{lobe term}
\nextgroupplot[title={(b) gates closed}, xmin=0.5, xmax=0.95, xtick={0.6,0.7,0.8,0.9}]
\addplot[dot=series1] table[x=closed, y=y] {figures/data/figarms.csv};
\nextgroupplot[title={(c) median read--write cosine}, zero x, xmin=-0.04, xmax=0.18, xtick={0,0.05,0.1,0.15}]
\addplot[dot=series1] table[x=rw, y=y] {figures/data/figarms.csv};
\nextgroupplot[title={(d) validation loss}, xmin=3.4, xmax=3.85, xtick={3.4,3.5,3.6,3.7,3.8}, xticklabel style={/pgf/number format/precision=1}]
\addplot[dot=series1] table[x=val, y=y] {figures/data/figarms.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/contpre_LlamaThreeOneB.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm}, width=0.33\linewidth, height=3.1cm, paper, xlabel={training tokens (millions)}, xmin=0, xmax=\CpTokensM]
\nextgroupplot[zero y, title={(a) along the previous write}, ymin=-0.25, ymax=0.4,
  legend to name=cplegLlamaThreeOneB, legend columns=6, legend style={/tikz/every even column/.append style={column sep=0.3cm}}]
\addplot[name path=aDhi, draw=none, forget plot] table[x=tok, y=aDmax] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[name path=aDlo, draw=none, forget plot] table[x=tok, y=aDmin] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[series1, fill opacity=0.18, draw=none, forget plot] fill between[of=aDhi and aDlo];
\addplot[name path=cDhi, draw=none, forget plot] table[x=tok, y=cDmax] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[name path=cDlo, draw=none, forget plot] table[x=tok, y=cDmin] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[series1, fill opacity=0.18, draw=none, forget plot] fill between[of=cDhi and cDlo];
\addplot[name path=aAChi, draw=none, forget plot] table[x=tok, y=aACmax] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[name path=aAClo, draw=none, forget plot] table[x=tok, y=aACmin] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[series2, fill opacity=0.18, draw=none, forget plot] fill between[of=aAChi and aAClo];
\addplot[name path=cAChi, draw=none, forget plot] table[x=tok, y=cACmax] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[name path=cAClo, draw=none, forget plot] table[x=tok, y=cACmin] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[series2, fill opacity=0.18, draw=none, forget plot] fill between[of=cAChi and cAClo];
\addplot[name path=acoshi, draw=none, forget plot] table[x=tok, y=acosmax] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[name path=acoslo, draw=none, forget plot] table[x=tok, y=acosmin] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[black, fill opacity=0.18, draw=none, forget plot] fill between[of=acoshi and acoslo];
\addplot[name path=ccoshi, draw=none, forget plot] table[x=tok, y=ccosmax] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[name path=ccoslo, draw=none, forget plot] table[x=tok, y=ccosmin] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[black, fill opacity=0.18, draw=none, forget plot] fill between[of=ccoshi and ccoslo];
\addplot[series1, mark=*, mark size=1.3pt] table[x=tok, y=aD] {figures/data/figcpLlamaThreeOneB.csv}; \addlegendentry{$D$, annealed}
\addplot[series1, dashed, mark=o, mark size=1.3pt] table[x=tok, y=cD] {figures/data/figcpLlamaThreeOneB.csv}; \addlegendentry{$D$, control}
\addplot[series2, mark=square*, mark size=1.3pt] table[x=tok, y=aAC] {figures/data/figcpLlamaThreeOneB.csv}; \addlegendentry{$A + C$, annealed}
\addplot[series2, dashed, mark=square, mark size=1.3pt] table[x=tok, y=cAC] {figures/data/figcpLlamaThreeOneB.csv}; \addlegendentry{$A + C$, control}
\addplot[black!70, mark=triangle*, mark size=1.5pt] table[x=tok, y=acos] {figures/data/figcpLlamaThreeOneB.csv}; \addlegendentry{cosine, annealed}
\addplot[black!70, dashed, mark=triangle, mark size=1.5pt] table[x=tok, y=ccos] {figures/data/figcpLlamaThreeOneB.csv}; \addlegendentry{cosine, control}
\nextgroupplot[zero y, title={(b) average damping and lobe term}, ymin=-0.02, ymax=0.35]
\addplot[name path=aDbarhi, draw=none, forget plot] table[x=tok, y=aDbarmax] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[name path=aDbarlo, draw=none, forget plot] table[x=tok, y=aDbarmin] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[series1, fill opacity=0.18, draw=none, forget plot] fill between[of=aDbarhi and aDbarlo];
\addplot[name path=cDbarhi, draw=none, forget plot] table[x=tok, y=cDbarmax] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[name path=cDbarlo, draw=none, forget plot] table[x=tok, y=cDbarmin] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[series1, fill opacity=0.18, draw=none, forget plot] fill between[of=cDbarhi and cDbarlo];
\addplot[name path=alobehi, draw=none, forget plot] table[x=tok, y=alobemax] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[name path=alobelo, draw=none, forget plot] table[x=tok, y=alobemin] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[series3, fill opacity=0.18, draw=none, forget plot] fill between[of=alobehi and alobelo];
\addplot[name path=clobehi, draw=none, forget plot] table[x=tok, y=clobemax] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[name path=clobelo, draw=none, forget plot] table[x=tok, y=clobemin] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[series3, fill opacity=0.18, draw=none, forget plot] fill between[of=clobehi and clobelo];
\addplot[series1, mark=*, mark size=1.3pt] table[x=tok, y=aDbar] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[series1, dashed, mark=o, mark size=1.3pt] table[x=tok, y=cDbar] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[series3, mark=diamond*, mark size=1.5pt] table[x=tok, y=alobe] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[series3, dashed, mark=diamond, mark size=1.5pt] table[x=tok, y=clobe] {figures/data/figcpLlamaThreeOneB.csv};
\nextgroupplot[title={(c) loss on the common documents, $\lambda$}, ymin=2.6, ymax=3.05, axis y line*=left]
\addplot[name path=alosshi, draw=none, forget plot] table[x=tok, y=alossmax] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[name path=alosslo, draw=none, forget plot] table[x=tok, y=alossmin] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[black, fill opacity=0.18, draw=none, forget plot] fill between[of=alosshi and alosslo];
\addplot[name path=closshi, draw=none, forget plot] table[x=tok, y=clossmax] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[name path=closslo, draw=none, forget plot] table[x=tok, y=clossmin] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[black, fill opacity=0.18, draw=none, forget plot] fill between[of=closshi and closslo];
\addplot[black!85, mark=*, mark size=1.3pt] table[x=tok, y=aloss] {figures/data/figcpLlamaThreeOneB.csv};
\addplot[black!85, dashed, mark=o, mark size=1.3pt] table[x=tok, y=closs] {figures/data/figcpLlamaThreeOneB.csv};
\end{groupplot}
\begin{axis}[at={(group c3r1.south west)}, anchor=south west, width=0.33\linewidth, height=3.1cm, xmin=0, xmax=\CpTokensM, ymin=0, ymax=1.05, axis y line*=right, axis x line=none, ylabel={$\lambda$}, ylabel near ticks, ytick={0,0.5,1}, tick label style={font=\scriptsize, text=inksecond}, label style={font=\footnotesize}, axis line style={draw=axisgray, line width=0.4pt}, tick style={draw=axisgray, line width=0.4pt}]
\addplot[inkmuted, thick, no marks] table[x=tok, y=lam] {figures/data/figcpLlamaThreeOneB.csv};
\end{axis}
\end{tikzpicture}

\smallskip
\pgfplotslegendfromname{cplegLlamaThreeOneB}


==> figures/contpre_QwenHalfB.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm}, width=0.33\linewidth, height=3.1cm, paper, xlabel={training tokens (millions)}, xmin=0, xmax=\CpTokensM]
\nextgroupplot[zero y, title={(a) along the previous write}, ymin=-0.25, ymax=0.4,
  legend to name=cplegQwenHalfB, legend columns=6, legend style={/tikz/every even column/.append style={column sep=0.3cm}}]
\addplot[name path=aDhi, draw=none, forget plot] table[x=tok, y=aDmax] {figures/data/figcpQwenHalfB.csv};
\addplot[name path=aDlo, draw=none, forget plot] table[x=tok, y=aDmin] {figures/data/figcpQwenHalfB.csv};
\addplot[series1, fill opacity=0.18, draw=none, forget plot] fill between[of=aDhi and aDlo];
\addplot[name path=cDhi, draw=none, forget plot] table[x=tok, y=cDmax] {figures/data/figcpQwenHalfB.csv};
\addplot[name path=cDlo, draw=none, forget plot] table[x=tok, y=cDmin] {figures/data/figcpQwenHalfB.csv};
\addplot[series1, fill opacity=0.18, draw=none, forget plot] fill between[of=cDhi and cDlo];
\addplot[name path=aAChi, draw=none, forget plot] table[x=tok, y=aACmax] {figures/data/figcpQwenHalfB.csv};
\addplot[name path=aAClo, draw=none, forget plot] table[x=tok, y=aACmin] {figures/data/figcpQwenHalfB.csv};
\addplot[series2, fill opacity=0.18, draw=none, forget plot] fill between[of=aAChi and aAClo];
\addplot[name path=cAChi, draw=none, forget plot] table[x=tok, y=cACmax] {figures/data/figcpQwenHalfB.csv};
\addplot[name path=cAClo, draw=none, forget plot] table[x=tok, y=cACmin] {figures/data/figcpQwenHalfB.csv};
\addplot[series2, fill opacity=0.18, draw=none, forget plot] fill between[of=cAChi and cAClo];
\addplot[name path=acoshi, draw=none, forget plot] table[x=tok, y=acosmax] {figures/data/figcpQwenHalfB.csv};
\addplot[name path=acoslo, draw=none, forget plot] table[x=tok, y=acosmin] {figures/data/figcpQwenHalfB.csv};
\addplot[black, fill opacity=0.18, draw=none, forget plot] fill between[of=acoshi and acoslo];
\addplot[name path=ccoshi, draw=none, forget plot] table[x=tok, y=ccosmax] {figures/data/figcpQwenHalfB.csv};
\addplot[name path=ccoslo, draw=none, forget plot] table[x=tok, y=ccosmin] {figures/data/figcpQwenHalfB.csv};
\addplot[black, fill opacity=0.18, draw=none, forget plot] fill between[of=ccoshi and ccoslo];
\addplot[series1, mark=*, mark size=1.3pt] table[x=tok, y=aD] {figures/data/figcpQwenHalfB.csv}; \addlegendentry{$D$, annealed}
\addplot[series1, dashed, mark=o, mark size=1.3pt] table[x=tok, y=cD] {figures/data/figcpQwenHalfB.csv}; \addlegendentry{$D$, control}
\addplot[series2, mark=square*, mark size=1.3pt] table[x=tok, y=aAC] {figures/data/figcpQwenHalfB.csv}; \addlegendentry{$A + C$, annealed}
\addplot[series2, dashed, mark=square, mark size=1.3pt] table[x=tok, y=cAC] {figures/data/figcpQwenHalfB.csv}; \addlegendentry{$A + C$, control}
\addplot[black!70, mark=triangle*, mark size=1.5pt] table[x=tok, y=acos] {figures/data/figcpQwenHalfB.csv}; \addlegendentry{cosine, annealed}
\addplot[black!70, dashed, mark=triangle, mark size=1.5pt] table[x=tok, y=ccos] {figures/data/figcpQwenHalfB.csv}; \addlegendentry{cosine, control}
\nextgroupplot[zero y, title={(b) average damping and lobe term}, ymin=-0.02, ymax=0.35]
\addplot[name path=aDbarhi, draw=none, forget plot] table[x=tok, y=aDbarmax] {figures/data/figcpQwenHalfB.csv};
\addplot[name path=aDbarlo, draw=none, forget plot] table[x=tok, y=aDbarmin] {figures/data/figcpQwenHalfB.csv};
\addplot[series1, fill opacity=0.18, draw=none, forget plot] fill between[of=aDbarhi and aDbarlo];
\addplot[name path=cDbarhi, draw=none, forget plot] table[x=tok, y=cDbarmax] {figures/data/figcpQwenHalfB.csv};
\addplot[name path=cDbarlo, draw=none, forget plot] table[x=tok, y=cDbarmin] {figures/data/figcpQwenHalfB.csv};
\addplot[series1, fill opacity=0.18, draw=none, forget plot] fill between[of=cDbarhi and cDbarlo];
\addplot[name path=alobehi, draw=none, forget plot] table[x=tok, y=alobemax] {figures/data/figcpQwenHalfB.csv};
\addplot[name path=alobelo, draw=none, forget plot] table[x=tok, y=alobemin] {figures/data/figcpQwenHalfB.csv};
\addplot[series3, fill opacity=0.18, draw=none, forget plot] fill between[of=alobehi and alobelo];
\addplot[name path=clobehi, draw=none, forget plot] table[x=tok, y=clobemax] {figures/data/figcpQwenHalfB.csv};
\addplot[name path=clobelo, draw=none, forget plot] table[x=tok, y=clobemin] {figures/data/figcpQwenHalfB.csv};
\addplot[series3, fill opacity=0.18, draw=none, forget plot] fill between[of=clobehi and clobelo];
\addplot[series1, mark=*, mark size=1.3pt] table[x=tok, y=aDbar] {figures/data/figcpQwenHalfB.csv};
\addplot[series1, dashed, mark=o, mark size=1.3pt] table[x=tok, y=cDbar] {figures/data/figcpQwenHalfB.csv};
\addplot[series3, mark=diamond*, mark size=1.5pt] table[x=tok, y=alobe] {figures/data/figcpQwenHalfB.csv};
\addplot[series3, dashed, mark=diamond, mark size=1.5pt] table[x=tok, y=clobe] {figures/data/figcpQwenHalfB.csv};
\nextgroupplot[title={(c) loss on the common documents, $\lambda$}, ymin=2.6, ymax=3.05, axis y line*=left]
\addplot[name path=alosshi, draw=none, forget plot] table[x=tok, y=alossmax] {figures/data/figcpQwenHalfB.csv};
\addplot[name path=alosslo, draw=none, forget plot] table[x=tok, y=alossmin] {figures/data/figcpQwenHalfB.csv};
\addplot[black, fill opacity=0.18, draw=none, forget plot] fill between[of=alosshi and alosslo];
\addplot[name path=closshi, draw=none, forget plot] table[x=tok, y=clossmax] {figures/data/figcpQwenHalfB.csv};
\addplot[name path=closslo, draw=none, forget plot] table[x=tok, y=clossmin] {figures/data/figcpQwenHalfB.csv};
\addplot[black, fill opacity=0.18, draw=none, forget plot] fill between[of=closshi and closslo];
\addplot[black!85, mark=*, mark size=1.3pt] table[x=tok, y=aloss] {figures/data/figcpQwenHalfB.csv};
\addplot[black!85, dashed, mark=o, mark size=1.3pt] table[x=tok, y=closs] {figures/data/figcpQwenHalfB.csv};
\end{groupplot}
\begin{axis}[at={(group c3r1.south west)}, anchor=south west, width=0.33\linewidth, height=3.1cm, xmin=0, xmax=\CpTokensM, ymin=0, ymax=1.05, axis y line*=right, axis x line=none, ylabel={$\lambda$}, ylabel near ticks, ytick={0,0.5,1}, tick label style={font=\scriptsize, text=inksecond}, label style={font=\footnotesize}, axis line style={draw=axisgray, line width=0.4pt}, tick style={draw=axisgray, line width=0.4pt}]
\addplot[inkmuted, thick, no marks] table[x=tok, y=lam] {figures/data/figcpQwenHalfB.csv};
\end{axis}
\end{tikzpicture}

\smallskip
\pgfplotslegendfromname{cplegQwenHalfB}


==> figures/lags.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=1.1cm}, paper, scale only axis, width=\dimexpr0.25\linewidth-1.15cm\relax, height=3.4cm,
  xmin=0.8, xmax=3.2, xtick={1,2,3}, xlabel={lag}, unbounded coords=jump, every axis plot/.append style={line width=0.8pt, mark size=1.4pt}]
\nextgroupplot[title={(a) controlled cosine}, zero y, legend to name=lagleg, legend columns=3, legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
\addplot[series1, mark=*] table[x=lag, y=cos] {figures/data/figlagsg.csv}; \addlegendentry{gated}
\addplot[series3, mark=triangle*] table[x=lag, y=cos] {figures/data/figlagsc.csv}; \addlegendentry{ReLU conversions}
\addplot[series2, mark=diamond*] table[x=lag, y=cos] {figures/data/figlagsn.csv}; \addlegendentry{no gate}
\nextgroupplot[title={(b) damping $D$}, zero y]
\addplot[series1, mark=*] table[x=lag, y=D] {figures/data/figlagsg.csv}; \addplot[series3, mark=triangle*] table[x=lag, y=D] {figures/data/figlagsc.csv}; \addplot[series2, mark=diamond*] table[x=lag, y=D] {figures/data/figlagsn.csv};
\nextgroupplot[title={(c) attention $A$}, zero y]
\addplot[series1, mark=*] table[x=lag, y=A] {figures/data/figlagsg.csv}; \addplot[series3, mark=triangle*] table[x=lag, y=A] {figures/data/figlagsc.csv}; \addplot[series2, mark=diamond*] table[x=lag, y=A] {figures/data/figlagsn.csv};
\nextgroupplot[title={(d) own co-writing}, zero y]
\addplot[series1, mark=*] table[x=lag, y=Cown] {figures/data/figlagsg.csv}; \addplot[series3, mark=triangle*] table[x=lag, y=Cown] {figures/data/figlagsc.csv}; \addplot[series2, mark=diamond*] table[x=lag, y=Cown] {figures/data/figlagsn.csv};
\end{groupplot}
\end{tikzpicture}

\smallskip
\pgfplotslegendfromname{lagleg}


==> figures/law.tex <==
\begin{minipage}[b]{0.5\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[paper, zero x, scale only axis, width=\dimexpr\linewidth-2.75cm\relax, height=4.5cm,
  xmin=-0.07, xmax=0.53, ymin=-0.6, ymax=\FigYMax, modelrows={figures/data/figlaw.csv}{\FigYTicks}, enlarge y limits=false,
  title={(a) the next layer along the previous write}, xlabel={per unit of the previous write}, xtick={0,0.1,0.2,0.3,0.4,0.5},
  extra y ticks={\FigSepCG, \FigSepNC}, extra y tick labels={}, extra y tick style={grid=major, grid style={draw=axisgray, line width=0.4pt}, major tick length=0pt},
  legend style={at={(0.98,0.555)}, anchor=south east, fill=white, legend columns=1}, clip=false]
\addplot[series1light, line width=1.6pt, hbar=segl, forget plot] table[x=segc, y=y] {figures/data/figlaw.csv};
\addplot[black!18, line width=1.6pt, hbar=segl, forget plot] table[x=segr, y=y] {figures/data/figlaw.csv};
\addplot[diamond=black!60] table[x=AC, y=y] {figures/data/figlaw.csv}; \addlegendentry{written anyway, $A + C$}
\addplot[dot=series1] table[x=D, y=y] {figures/data/figlaw.csv}; \addlegendentry{damping $D$}
\node[group label, anchor=east] at (axis cs:0.525,7.4) {gated};
\node[group label, anchor=east] at (axis cs:0.525,4.7) {ReLU conversions};
\node[group label, anchor=east] at (axis cs:0.525,0) {no gate};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[b]{0.48\linewidth}\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.85cm, xticklabels at=edge bottom}, paper, scale only axis, width=\dimexpr\linewidth-2.3cm\relax, height=1.85cm, clip=false,
  xmode=log, xmin=1.5, xmax=3400, log basis x=10, every axis plot/.append style={line width=0.8pt, mark size=1.3pt},
  legend style={legend columns=1, fill=white, fill opacity=0.85, text opacity=1}]
\nextgroupplot[title={(b) over the training of OLMo-1B}, zero y, ymin=-0.2, ymax=0.33, ytick={-0.1,0,0.1,0.2,0.3}]
\fill[gridgray!70] (axis cs:33,-0.2) rectangle (axis cs:129,0.33);
\addplot[series1, mark=*] table[x=x, y=Dw] {figures/data/tabolmotrain.csv};
\addplot[black!60, mark=diamond*] table[x=x, y expr=\thisrow{A}+\thisrow{C}] {figures/data/tabolmotrain.csv};
\addplot[black, dashed, line width=0.7pt] table[x=x, y=cos] {figures/data/tabolmotrain.csv};
\node[anchor=west, font=\scriptsize] at (axis cs:3400,\OlDwLast) {$D$};
\node[anchor=west, font=\scriptsize] at (axis cs:3400,{\OlALast+\OlCLast}) {$A + C$};
\node[anchor=west, font=\scriptsize] at (axis cs:3400,\OlCosLast) {cosine};
\nextgroupplot[title={(c) sources of $\bar D$ over the same run}, ymin=0, ymax=0.32, ytick={0,0.1,0.2,0.3}, xlabel={training tokens (billions)}, legend style={at={(0.02,0.97)}, anchor=north west}]
\fill[gridgray!70] (axis cs:33,0) rectangle (axis cs:129,0.32);
\addplot[series1, mark=*] table[x=x, y=lobe] {figures/data/tabolmotrain.csv}; \addlegendentry{closed strengthening}
\addplot[series2, mark=diamond*] table[x=x, y=weak] {figures/data/tabolmotrain.csv}; \addlegendentry{open weakening}
\addplot[black!85, line width=0.7pt] table[x=x, y=D] {figures/data/tabolmotrain.csv}; \addlegendentry{$\bar D$}
\end{groupplot}
\end{tikzpicture}
\end{minipage}


==> figures/lobeoff.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.45cm, yticklabels at=edge left}, paper, scale only axis,
  width=\dimexpr0.333\linewidth-1.55cm\relax, height=4.2cm, ymin=-0.6, ymax=8.6, modelrows={figures/data/figlo.csv}{\FigGYTicks}, enlarge y limits=false]
\nextgroupplot[title={(a) window damping $\bar D$}, zero x, xmin=-0.08, xmax=0.5, xtick={0,0.2,0.4},
  legend to name=loleg, legend columns=3, legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
\addplot[dot=black!75] table[x=D0, y=y] {figures/data/figlo.csv}; \addlegendentry{as released}
\addplot[diamond=series2] table[x=Dl, y=y] {figures/data/figlo.csv}; \addlegendentry{closed side removed}
\addplot[tri=series3] table[x=Do, y=y] {figures/data/figlo.csv}; \addlegendentry{size-matched open entries removed}
\nextgroupplot[title={(b) controlled cosine}, zero x, xmin=-0.3, xmax=0.3, xtick={-0.2,0,0.2}]
\addplot[dot=black!75] table[x=c0, y=y] {figures/data/figlo.csv}; \addplot[diamond=series2] table[x=cl, y=y] {figures/data/figlo.csv}; \addplot[tri=series3] table[x=co, y=y] {figures/data/figlo.csv};
\nextgroupplot[title={(c) loss (nats)}, xmin=0, xmax=14, xtick={0,4,8,12}]
\addplot[dot=black!75] table[x=l0, y=y] {figures/data/figlo.csv}; \addplot[diamond=series2] table[x=ll, y=y] {figures/data/figlo.csv}; \addplot[tri=series3] table[x=lo, y=y] {figures/data/figlo.csv};
\end{groupplot}
\end{tikzpicture}

\smallskip
\pgfplotslegendfromname{loleg}


==> figures/pertoken.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.5cm, yticklabels at=edge left}, paper, zero x, scale only axis,
  width=\dimexpr0.5\linewidth-2.2cm\relax, height=4.6cm, ymin=-0.6, ymax=8.6, modelrows={figures/data/figpt.csv}{\FigGYTicks}, enlarge y limits=false,
  xmin=-0.75, xmax=0.2, xtick={-0.6,-0.4,-0.2,0,0.2}, xlabel={partial Spearman correlation with the projection},
  error bars/error bar style={line width=0.7pt}, error bars/error mark options={draw=none}]
\nextgroupplot[title={(a) lobe term}, legend to name=ptleg, legend columns=4, legend style={/tikz/every even column/.append style={column sep=0.4cm}}]
\addplot[dot=series1, error bars/.cd, x dir=both, x explicit] table[x=lp, y expr=\thisrow{y}+0.17, x error plus=lpp, x error minus=lpm] {figures/data/figpt.csv}; \addlegendentry{lobe term}
\addplot[diamond=series2, error bars/.cd, x dir=both, x explicit] table[x=lt, y expr=\thisrow{y}-0.17, x error plus=ltp, x error minus=ltm] {figures/data/figpt.csv}; \addlegendentry{lobe term, token class and frequency also controlled}
\addlegendimage{tri=series3}\addlegendentry{weakening term}
\addlegendimage{sq=black!80}\addlegendentry{total damping}
\nextgroupplot[title={(b) weakening term and total damping}]
\addplot[tri=series3, error bars/.cd, x dir=both, x explicit] table[x=wp, y expr=\thisrow{y}+0.17, x error plus=wpp, x error minus=wpm] {figures/data/figpt.csv};
\addplot[sq=black!80, error bars/.cd, x dir=both, x explicit] table[x=tp, y expr=\thisrow{y}-0.17, x error plus=tpp, x error minus=tpm] {figures/data/figpt.csv};
\end{groupplot}
\end{tikzpicture}

\smallskip
\pgfplotslegendfromname{ptleg}


==> figures/protocol.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.5cm, yticklabels at=edge left}, paper, zero x, scale only axis,
  width=\dimexpr0.5\linewidth-2.2cm\relax, height=5.2cm, xmin=-0.35, xmax=0.3, ymin=-0.6, ymax=\FigYMax, modelrows={figures/data/figproto.csv}{\FigYTicks}, enlarge y limits=false,
  extra y ticks={\FigSepCG, \FigSepNC}, extra y tick labels={}, extra y tick style={grid=major, grid style={draw=axisgray, line width=0.4pt}, major tick length=0pt}, xlabel={window mean of $\cos(c_{j-1}, c_j)$}]
\nextgroupplot[title={(a) raw}, legend to name=protoleg, legend columns=3, legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
\addplot[dot=series1] table[x=wraw, y=y] {figures/data/figproto.csv}; \addlegendentry{WikiText-103, 2{,}048 tokens}
\addplot[diamond=series2] table[x=fraw, y=y] {figures/data/figproto.csv}; \addlegendentry{FineWeb-Edu, 192 tokens}
\addplot[tri=series3] table[x=wmh, y=y] {figures/data/figproto.csv}; \addlegendentry{WikiText-103, middle half of the layers instead of the window}
\nextgroupplot[title={(b) controlled}]
\addplot[dot=series1] table[x=wctl, y=y] {figures/data/figproto.csv}; \addplot[diamond=series2] table[x=fctl, y=y] {figures/data/figproto.csv};
\end{groupplot}
\end{tikzpicture}

\smallskip
\pgfplotslegendfromname{protoleg}


==> figures/sources.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.45cm, yticklabels at=edge left}, paper, zero x, scale only axis, height=4.2cm,
  ymin=-0.6, ymax=\FigYMax, enlarge y limits=false, ytick={\FigYTicks}, major y tick style={draw=none}, ymajorgrids=false,
  extra y ticks={\FigSepCG, \FigSepNC}, extra y tick labels={}, extra y tick style={grid=major, grid style={draw=axisgray, line width=0.4pt}, major tick length=0pt}, clip=false]
\nextgroupplot[width=4.55cm, modelrows={figures/data/figsrc.csv}{\FigYTicks}, xmin=-0.02, xmax=0.53, xtick={0,0.1,0.2,0.3,0.4,0.5},
  title={(a) average damping $\bar D$, by source}, xlabel={damping of a random direction},
  legend to name=srcleg, legend columns=5, legend style={/tikz/every even column/.append style={column sep=0.35cm}}]
\addlegendimage{area legend, fill=series1, draw=series1, line width=0pt}\addlegendentry{closed strengthening neurons (lobe term)}
\addlegendimage{area legend, fill=series2, draw=series2, line width=0pt}\addlegendentry{open weakening neurons}
\addlegendimage{area legend, fill=series3, draw=series3, line width=0pt}\addlegendentry{open strengthening}
\addlegendimage{area legend, fill=inkmuted, draw=inkmuted, line width=0pt}\addlegendentry{closed weakening}
\addlegendimage{only marks, mark=|, mark size=3pt, mark options={line width=1pt, draw=black!85}}\addlegendentry{total}
\addplot[series1, line width=2.9pt, hbar=lobe, forget plot] table[x expr=0, y expr=\thisrow{y}+0.2] {figures/data/figsrc.csv};
\addplot[series2, line width=2.9pt, hbar=weak, forget plot] table[x expr=0, y expr=\thisrow{y}-0.2] {figures/data/figsrc.csv};
\addplot[tick mark=black!85, forget plot] table[x=Dbar, y=y] {figures/data/figsrc.csv};
\node[group label, anchor=east] at (axis cs:0.525,7.4) {gated};
\node[group label, anchor=east] at (axis cs:0.525,4.7) {ReLU conversions};
\node[group label, anchor=east] at (axis cs:0.525,0) {no gate};
\nextgroupplot[width=4.55cm, xmin=-0.1, xmax=0.6, xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5}, title={(b) damping $D$ of the write, by group}, xlabel={per unit of the previous write}]
\addplot[series1, line width=5pt, hbar=csl, forget plot] table[x=css, y=y] {figures/data/figgrp.csv};
\addplot[series2, line width=5pt, hbar=owl, forget plot] table[x=ows, y=y] {figures/data/figgrp.csv};
\addplot[series3, line width=5pt, hbar=osl, forget plot] table[x=oss, y=y] {figures/data/figgrp.csv};
\addplot[inkmuted, line width=5pt, hbar=cwl, forget plot] table[x=cws, y=y] {figures/data/figgrp.csv};
\addplot[tick mark=black!85, forget plot] table[x=total, y=y] {figures/data/figgrp.csv};
\node[group label, align=center] at (axis cs:0.25,2.4) {no gate, so no closed\\ or open side};
\nextgroupplot[width=3.6cm, xmin=0.1, xmax=0.56, xtick={0.1,0.2,0.3,0.4,0.5}, title={(c) which direction is damped}, xlabel={local damping},
  legend style={at={(0.5,0.08)}, anchor=south, legend columns=1}]
\addplot[dot=series1] table[x=write, y=y] {figures/data/figratio.csv}; \addlegendentry{the previous write}
\addplot[only marks, mark=triangle*, mark size=2.6pt, series2, line width=0.8pt] table[x=other, y=y] {figures/data/figratio.csv}; \addlegendentry{the same layer's write at another token}
\addplot[only marks, mark=o, mark size=2.3pt, black!70, line width=0.8pt] table[x=rand, y=y] {figures/data/figratio.csv}; \addlegendentry{a random direction}
\end{groupplot}
\end{tikzpicture}

\smallskip
\pgfplotslegendfromname{srcleg}


==> figures/spectrum.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.5cm, yticklabels at=edge left}, paper, scale only axis,
  width=\dimexpr0.5\linewidth-2.2cm\relax, height=4.2cm, ymin=-0.6, ymax=8.6, modelrows={figures/data/figspec.csv}{\FigGYTicks}, enlarge y limits=false]
\nextgroupplot[title={(a) damping across directions}, zero x, xmin=-0.6, xmax=1.4, xtick={-0.5,0,0.5,1}, xlabel={damping of a direction},
  legend to name=specleg, legend columns=4, legend style={/tikz/every even column/.append style={column sep=0.4cm}}]
\addlegendimage{area legend, fill=black!15, draw=black!15}\addlegendentry{5th--95th percentile}
\addplot[black!15, line width=5pt, hbar=qlen, forget plot] table[x=q05, y=y] {figures/data/figspec.csv};
\addplot[tick mark=black!85] table[x=mean, y=y] {figures/data/figspec.csv}; \addlegendentry{mean $\bar D$}
\addplot[dot=series1] table[x=lobe, y=y] {figures/data/figspec.csv}; \addlegendentry{lobe part}
\addplot[diamond=inkmuted] table[x=rest, y=y] {figures/data/figspec.csv}; \addlegendentry{rest}
\nextgroupplot[title={(b) share of directions}, xmin=0, xmax=1, xtick={0,0.25,0.5,0.75,1}, xlabel={fraction of directions},
  legend to name=specleg2, legend columns=3, legend style={/tikz/every even column/.append style={column sep=0.4cm}}]
\addlegendimage{area legend, fill=series1dark, draw=series1dark}\addlegendentry{damped by more than $0.8$}
\addlegendimage{area legend, fill=series1light, draw=series1light}\addlegendentry{damped by less}
\addlegendimage{area legend, fill=series2, draw=series2}\addlegendentry{amplified}
\addplot[series1dark, line width=8pt, hbar=full, forget plot] table[x expr=0, y=y] {figures/data/figspec.csv};
\addplot[series1light, line width=8pt, hbar=part, forget plot] table[x=full, y=y] {figures/data/figspec.csv};
\addplot[series2, line width=8pt, hbar=expand, forget plot] table[x=contract, y=y] {figures/data/figspec.csv};
\end{groupplot}
\end{tikzpicture}

\smallskip
\pgfplotslegendfromname{specleg}\hspace{1cm}\pgfplotslegendfromname{specleg2}


==> figures/switch.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.95cm}, width=0.255\linewidth, height=4.4cm, paper, zero y, ymin=-0.25, ymax=0.45]
\nextgroupplot[xmode=log, xlabel={training tokens (billions)}, ylabel={window mean}, title={(a) OLMo-1B}, xmin=1.5, xmax=4000]
\addplot[series1, mark=*, mark size=1.3pt] table[x=x, y=Dw] {figures/data/tabolmotrain.csv};
\addplot[series2, mark=square*, mark size=1.3pt] table[x=x, y=C] {figures/data/tabolmotrain.csv};
\addplot[series3, mark=triangle*, mark size=1.5pt] table[x=x, y=A] {figures/data/tabolmotrain.csv};
\addplot[black!70, dashed, mark=o, mark size=1.3pt] table[x=x, y=cos] {figures/data/tabolmotrain.csv};
\nextgroupplot[xmode=log, xlabel={training step}, title={(b) Pythia-160m},
  legend to name=switchleg, legend columns=4, legend style={/tikz/every even column/.append style={column sep=0.3cm}}]
\addplot[series1, mark=*, mark size=1.3pt] table[x=x, y=Dw] {figures/data/tabpythiatrain.csv}; \addlegendentry{damping $D$}
\addplot[series2, mark=square*, mark size=1.3pt] table[x=x, y=C] {figures/data/tabpythiatrain.csv}; \addlegendentry{co-writing $C$}
\addplot[series3, mark=triangle*, mark size=1.5pt] table[x=x, y=A] {figures/data/tabpythiatrain.csv}; \addlegendentry{attention $A$}
\addplot[black!70, dashed, mark=o, mark size=1.3pt] table[x=x, y=cos] {figures/data/tabpythiatrain.csv}; \addlegendentry{$\cos(c_{j-1}, c_j)$}
\nextgroupplot[xlabel={training tokens (billions)}, title={(c) TinyLlama-1.1B}, xmin=0, xmax=3100]
\addplot[series1, mark=*, mark size=1.3pt] table[x=x, y=Dw] {figures/data/tabtinyllamatrain.csv};
\addplot[series2, mark=square*, mark size=1.3pt] table[x=x, y=C] {figures/data/tabtinyllamatrain.csv};
\addplot[series3, mark=triangle*, mark size=1.5pt] table[x=x, y=A] {figures/data/tabtinyllamatrain.csv};
\addplot[black!70, dashed, mark=o, mark size=1.3pt] table[x=x, y=cos] {figures/data/tabtinyllamatrain.csv};
\nextgroupplot[xmode=log, xlabel={training tokens (billions)}, title={(d) OLMoE-1B-7B}, xmin=30, xmax=7000]
\addplot[series1, mark=*, mark size=1.3pt] table[x=x, y=Dw] {figures/data/tabolmoetrain.csv};
\addplot[series2, mark=square*, mark size=1.3pt] table[x=x, y=C] {figures/data/tabolmoetrain.csv};
\addplot[series3, mark=triangle*, mark size=1.5pt] table[x=x, y=A] {figures/data/tabolmoetrain.csv};
\addplot[black!70, dashed, mark=o, mark size=1.3pt] table[x=x, y=cos] {figures/data/tabolmoetrain.csv};
\end{groupplot}
\end{tikzpicture}

\smallskip
\pgfplotslegendfromname{switchleg}

